Estimators for Archimedean copulas in high dimensions

The performance of known and new parametric estimators for Archimedean copulas is investigated, with special focus on large dimensions and numerical difficulties. In particular, method-of-moments-like estimators based on pairwise Kendall's tau, a multivariate extension of Blomqvist's beta, minimum distance estimators, the maximum-likelihood estimator, a simulated maximum-likelihood estimator, and a maximum-likelihood estimator based on the copula diagonal are studied. Their performance is compared in a large-scale simulation study both under known and unknown margins (pseudo-observations), in small and high dimensions, under small and large dependencies, various different Archimedean families and sample sizes. High dimensions up to one hundred are considered for the first time and computational problems arising from such large dimensions are addressed in detail. All methods are implemented in the open source \R{} package \pkg{copula} and can thus be easily accessed and studied.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{@{\extracolsep{\fill}}d{1}{2}cr%
d{3}{1}d{3}{1}%
d{3}{1}d{4}{1}%
d{5}{1}d{7}{1}%
d{4}{1}d{5}{1}%
d{4}{1}d{4}{1}%
d{4}{1}d{4}{1}%
d{5}{1}d{5}{1}%
d{2}{1}d{0}{1}%
d{3}{1}d{6}{1}%
d{4}{1}d{3}{1}}%
    \toprule
    \multicolumn{3}{c}{1000 Bias}&\multicolumn{20}{c}{Estimator}\\
	\cmidrule(lr{0.4em}){4-23}
	\multicolumn{1}{c}{$\tau$}&\multicolumn{1}{c}{Fam.}&$d$&\multicolumn{2}{c}{$\tau_{\bar{\hat{\tau}}}$}&\multicolumn{2}{c}{$\tau_{\bar{\hat{\theta}}}$}&\multicolumn{2}{c}{$\beta$}&\multicolumn{2}{c}{$\MDE{\chi}{CvM}$}&\multicolumn{2}{c}{$\MDE{\chi}{KS}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{CvM}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{KS}$}&\multicolumn{2}{c}{MLE}&\multicolumn{2}{c}{SMLE}&\multicolumn{2}{c}{DMLE}\\
    \midrule
 0.25 & A      & 5   & -4.3         &         (1.6)        &   -22.9        &           (8.7)        & -10.1        & (3.9)        &  -12.2        &          (4.6)        & -7.4         &         (2.8)        &  -54.3        &          (20.6)       & -824.7       &         (313.7)      & -2.6         & (1.0)        & -7.0         & (2.7)        & -35.8        & (13.6)       \\
       &        & 20  & -5.5         &         (-15.2)      &   -20.2        &           (-55.5)      & -42.9        & (-117.7)     &  -1.9         &          (-5.3)       & -3.8         &         (-10.4)      &  -38.3        &          (-105.0)     & -831.0       &         (-2277.7)    & 0.4          & (1.0)        & -0.4         & (-1.0)       & -27.9        & (-76.5)      \\
       &        & 100 & 0.9          &         (-9.5)       &   -21.9        &           (241.5)      & 171.3        & (-1888.9)    &  -0.0         &          (0.5)        & 0.1          &         (-1.0)       &  -39.2        &          (432.7)      & -827.3       &         (9122.9)     & -0.1         & (1.0)        & -0.6         & (6.7)        & -26.5        & (292.4)      \\
   \addlinespace[3pt]     & C      & 5   & 4.4          &         (1.2)        &   18.9         &           (5.3)        & 4.9          & (1.4)        &  -2.1         &          (-0.6)       & -185.7       &         (-51.5)      &  4.6          &          (1.3)        & -666.0       &         (-184.7)     & 3.6          & (1.0)        & 256.2        & (71.1)       & -0.6         & (-0.2)       \\
       &        & 20  & 3.1          &         (2.1)        &   19.7         &           (13.3)       & -18.6        & (-12.6)      &  -135.6       &          (-91.9)      & -258.8       &         (-175.4)     &  -12.1        &          (-8.2)       & -663.3       &         (-449.5)     & 1.5          & (1.0)        & 526.0        & (356.4)      & 1.8          & (1.2)        \\
       &        & 100 & -1.3         &         (321.1)      &   24.1         &           (-6023.6)    & 37143.5      & (-9284172.1) &  -418.9       &          (104693.9)   & -351.5       &         (87871.1)    &  -21.6        &          (5406.7)     & -661.9       &         (165436.2)   & -0.0         & (1.0)        & 742.1        & (-185481.5)  & -4.6         & (1146.6)     \\
   \addlinespace[3pt]     & F      & 5   & 0.3          &         (0.0)        &   35.1         &           (4.6)        & 8.2          & (1.1)        &  0.7          &          (0.1)        & 17.9         &         (2.3)        &  6.3          &          (0.8)        & -2363.5      &         (-308.0)     & 7.7          & (1.0)        & 5.3          & (0.7)        & -32.5        & (-4.2)       \\
       &        & 20  & 10.9         &         (12.2)       &   36.5         &           (40.9)       & -14.8        & (-16.6)      &  3.8          &          (4.3)        & 10.1         &         (11.3)       &  9.6          &          (10.7)       & -2357.3      &         (-2642.6)    & 0.9          & (1.0)        & -7.5         & (-8.4)       & -127.2       & (-142.6)     \\
       &        & 100 & 2.3          &         (-3.4)       &   27.1         &           (-39.6)      & 60976.9      & (-89236.7)   &  -5.3         &          (7.8)        & 3.7          &         (-5.3)       &  -38.6        &          (56.5)       & -2356.9      &         (3449.2)     & -0.7         & (1.0)        & 3.3          & (-4.9)       & -208.3       & (304.8)      \\
   \addlinespace[3pt]     & G      & 5   & 5.2          &         (2.4)        &   10.7         &           (4.9)        & 8.4          & (3.8)        &  1.6          &          (0.7)        & 0.1          &         (0.1)        &  12.8         &          (5.8)        & -331.4       &         (-150.7)     & 2.2          & (1.0)        & 7.7          & (3.5)        & 1.6          & (0.7)        \\
       &        & 20  & 2.9          &         (-1.7)       &   10.3         &           (-6.2)       & 2.4          & (-1.4)       &  0.3          &          (-0.2)       & -0.2         &         (0.1)        &  7.2          &          (-4.3)       & -326.2       &         (194.4)      & -1.7         & (1.0)        & 2.0          & (-1.2)       & 0.3          & (-0.2)       \\
       &        & 100 & 4.1          &         (12.0)       &   10.2         &           (29.7)       & -333.3       & (-969.9)     &  -0.2         &          (-0.6)       & -0.1         &         (-0.2)       &  10.8         &          (31.4)       & -324.7       &         (-944.9)     & 0.3          & (1.0)        & 0.9          & (2.5)        & -0.9         & (-2.7)       \\
   \addlinespace[3pt]     & J      & 5   & 9.0          &         (10.5)       &   17.9         &           (20.8)       & 4.6          & (5.3)        &  4.9          &          (5.7)        & 3.9          &         (4.5)        &  28.8         &          (33.5)       & -594.0       &         (-689.9)     & 0.9          & (1.0)        & 17.8         & (20.6)       & 13.6         & (15.8)       \\
       &        & 20  & 9.8          &         (10.2)       &   19.6         &           (20.4)       & 18.1         & (18.9)       &  -0.7         &          (-0.8)       & 1.9          &         (2.0)        &  44.2         &          (46.1)       & -591.9       &         (-617.7)     & 1.0          & (1.0)        & 9.9          & (10.4)       & 4.4          & (4.6)        \\
       &        & 100 & 2.8          &         (8.2)        &   20.1         &           (58.9)       & 33980.2      & (99368.1)    &  0.4          &          (1.2)        & 0.2          &         (0.7)        &  60.2         &          (175.9)      & -594.9       &         (-1739.7)    & 0.3          & (1.0)        & -0.0         & (-0.0)       & 0.7          & (2.2)        \\
   \addlinespace[6pt]0.75 & C      & 5   & 74.6         &         (6.8)        &   164.8        &           (15.1)       & 197.1        & (18.1)       &  -3988.0      &          (-365.3)     & -4140.0      &         (-379.3)     &  -1632.3      &          (-149.5)     & -6000.0      &         (-549.7)     & 10.9         & (1.0)        & 119.7        & (11.0)       & 719.9        & (66.0)       \\
       &        & 20  & 118.9        &         (-164.8)     &   145.1        &           (-201.1)     & 176.7        & (-245.0)     &  -5849.9      &          (8109.5)     & -5521.4      &         (7654.1)     &  -1714.1      &          (2376.2)     & -5999.8      &         (8317.3)     & -0.7         & (1.0)        & 99.1         & (-137.4)     & 281.3        & (-389.9)     \\
       &        & 100 & 24.1         &         (20.4)       &   106.0        &           (89.8)       & 31810.2      & (26967.5)    &  -5976.2      &          (-5066.4)    & -5946.2      &         (-5041.0)    &  -1650.7      &          (-1399.4)    & -5996.4      &         (-5083.5)    & 1.2          & (1.0)        & 61.2         & (51.8)       & 161.5        & (136.9)      \\
   \addlinespace[3pt]     & F      & 5   & 82.2         &         (5.3)        &   138.2        &           (8.9)        & 532.9        & (34.3)       &  25.4         &          (1.6)        & -3.9         &         (-0.3)       &  161.0        &          (10.4)       & -14089.0     &         (-906.6)     & 15.5         & (1.0)        & 195.6        & (12.6)       & 643.6        & (41.4)       \\
       &        & 20  & -0.7         &         (-0.0)       &   201.5        &           (11.3)       & 260.1        & (14.6)       &  9.6          &          (0.5)        & -7.6         &         (-0.4)       &  95.8         &          (5.4)        & -14043.0     &         (-786.5)     & 17.9         & (1.0)        & 77.9         & (4.4)        & -58.3        & (-3.3)       \\
       &        & 100 & 31.9         &         (-6.0)       &   173.8        &           (-32.8)      & 49210.4      & (-9293.0)    &  -2.3         &          (0.4)        & 8.2          &         (-1.6)       &  37.8         &          (-7.1)       & -14057.7     &         (2654.7)     & -5.3         & (1.0)        & 24.1         & (-4.6)       & -194.7       & (36.8)       \\
   \addlinespace[3pt]     & G      & 5   & 57.0         &         (40.8)       &   42.2         &           (30.3)       & 140.8        & (100.9)      &  3.7          &          (2.7)        & -0.3         &         (-0.2)       &  27.3         &          (19.5)       & -2998.7      &         (-2148.7)    & 1.4          & (1.0)        & -15.3        & (-11.0)      & 199.0        & (142.6)      \\
       &        & 20  & 16.1         &         (-9.9)       &   68.5         &           (-42.2)      & 52.3         & (-32.2)      &  1.5          &          (-0.9)       & 2.1          &         (-1.3)       &  40.3         &          (-24.8)      & -2996.6      &         (1843.4)     & -1.6         & (1.0)        & -11.4        & (7.0)        & 53.6         & (-33.0)      \\
       &        & 100 & 19.6         &         (-14.8)      &   57.5         &           (-43.5)      & -2999.9      & (2268.3)     &  2.0          &          (-1.5)       & -0.2         &         (0.2)        &  30.2         &          (-22.8)      & -2997.8      &         (2266.6)     & -1.3         & (1.0)        & -9.9         & (7.5)        & 3.4          & (-2.6)       \\
   \addlinespace[3pt]     & J      & 5   & 24.0         &         (1.3)        &   123.7        &           (6.7)        & 236.8        & (12.9)       &  15.2         &          (0.8)        & -0.6         &         (-0.0)       &  105.2        &          (5.7)        & -5781.1      &         (-314.9)     & 18.4         & (1.0)        & -27.2        & (-1.5)       & 219.0        & (11.9)       \\
       &        & 20  & 86.0         &         (15.9)       &   133.4        &           (24.7)       & 82.0         & (15.2)       &  4.4          &          (0.8)        & 6.8          &         (1.3)        &  98.6         &          (18.3)       & -5776.6      &         (-1070.5)    & 5.4          & (1.0)        & -0.4         & (-0.1)       & -0.1         & (-0.0)       \\
       &        & 100 & 109.8        &         (33.0)       &   121.0        &           (36.3)       & 28759.0      & (8635.4)     &  0.2          &          (0.1)        & 0.2          &         (0.1)        &  63.5         &          (19.1)       & -5782.3      &         (-1736.2)    & 3.3          & (1.0)        & 8.8          & (2.7)        & -18.1        & (-5.4)       \\
    \bottomrule
  \end{tabularx}
\begin{tabularx}{\textwidth}{@{\extracolsep{\fill}}d{1}{2}cr%
d{4}{1}d{1}{1}%
d{4}{1}d{1}{1}%
d{5}{1}d{3}{1}%
d{4}{1}d{2}{1}%
d{4}{1}d{2}{1}%
d{4}{1}d{1}{1}%
d{5}{1}d{2}{1}%
d{3}{1}d{0}{1}%
d{4}{1}d{2}{1}%
d{4}{1}d{1}{1}}%
    \toprule
    \multicolumn{3}{c}{1000 RMSE}&\multicolumn{20}{c}{Estimator}\\
	\cmidrule(lr{0.4em}){4-23}
	\multicolumn{1}{c}{$\tau$}&\multicolumn{1}{c}{Family}&$d$&\multicolumn{2}{c}{$\tau_{\bar{\hat{\tau}}}$}&\multicolumn{2}{c}{$\tau_{\bar{\hat{\theta}}}$}&\multicolumn{2}{c}{$\beta$}&\multicolumn{2}{c}{$\MDE{\chi}{CvM}$}&\multicolumn{2}{c}{$\MDE{\chi}{KS}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{CvM}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{KS}$}&\multicolumn{2}{c}{MLE}&\multicolumn{2}{c}{SMLE}&\multicolumn{2}{c}{DMLE}\\
    \midrule
 0.25 & A      & 5   &     77.2     &             (1.7)    &       81.5     &               (1.8)    & 125.3    &     (2.7)    &      80.8     &              (1.8)    &     80.4     &             (1.8)    &      213.2    &              (4.6)    &     831.5    &             (18.1)   & 45.9     &    (1.0)    & 48.2     &     (1.0)    & 115.7    &     (2.5)    \\
       &        & 20  &     51.5     &             (3.1)    &       54.4     &               (3.3)    & 160.1    &     (9.7)    &      35.3     &              (2.1)    &     37.5     &             (2.3)    &      167.7    &              (10.2)   &     834.3    &             (50.7)   & 16.5     &    (1.0)    & 17.5     &     (1.1)    & 84.3     &     (5.1)    \\
       &        & 100 &     45.9     &             (10.0)   &       49.4     &               (10.8)   & 171.3    &     (37.4)   &      15.5     &              (3.4)    &     16.1     &             (3.5)    &      158.7    &              (34.6)   &     832.6    &             (181.6)  & 4.6      &    (1.0)    & 5.1      &     (1.1)    & 80.6     &     (17.6)   \\
   \addlinespace[3pt]     & C      & 5   &     138.6    &             (1.8)    &       139.7    &               (1.8)    & 168.3    &     (2.2)    &      120.6    &              (1.6)    &     367.5    &             (4.8)    &      281.6    &              (3.7)    &     666.3    &             (8.7)    & 76.8     &    (1.0)    & 2127.0   &     (27.7)   & 217.4    &     (2.8)    \\
       &        & 20  &     100.1    &             (2.9)    &       100.6    &               (3.0)    & 172.3    &     (5.1)    &      306.1    &              (9.0)    &     416.3    &             (12.3)   &      262.8    &              (7.7)    &     666.0    &             (19.6)   & 33.9     &    (1.0)    & 2881.6   &     (84.9)   & 161.2    &     (4.7)    \\
       &        & 100 &     89.0     &             (6.1)    &       97.7     &               (6.6)    & 37143.5  &     (2525.6) &      528.5    &              (35.9)   &     484.3    &             (32.9)   &      224.8    &              (15.3)   &     663.7    &             (45.1)   & 14.7     &    (1.0)    & 3563.2   &     (242.3)  & 147.1    &     (10.0)   \\
   \addlinespace[3pt]     & F      & 5   &     349.5    &             (1.2)    &       350.8    &               (1.3)    & 497.6    &     (1.8)    &      398.4    &              (1.4)    &     406.4    &             (1.5)    &      1028.9   &              (3.7)    &     2368.7   &             (8.5)    & 279.6    &    (1.0)    & 292.2    &     (1.0)    & 623.4    &     (2.2)    \\
       &        & 20  &     251.5    &             (2.0)    &       251.6    &               (2.0)    & 538.4    &     (4.3)    &      185.1    &              (1.5)    &     191.4    &             (1.5)    &      961.1    &              (7.7)    &     2364.4   &             (18.9)   & 125.3    &    (1.0)    & 129.4    &     (1.0)    & 423.4    &     (3.4)    \\
       &        & 100 &     217.4    &             (5.0)    &       218.3    &               (5.0)    & 60976.9  &     (1399.6) &      86.7     &              (2.0)    &     82.0     &             (1.9)    &      903.3    &              (20.7)   &     2364.0   &             (54.3)   & 43.6     &    (1.0)    & 50.2     &     (1.2)    & 398.9    &     (9.2)    \\
   \addlinespace[3pt]     & G      & 5   &     71.0     &             (1.5)    &       73.2     &               (1.5)    & 96.7     &     (2.0)    &      59.0     &              (1.2)    &     57.6     &             (1.2)    &      165.7    &              (3.5)    &     332.7    &             (7.0)    & 47.7     &    (1.0)    & 50.4     &     (1.1)    & 109.2    &     (2.3)    \\
       &        & 20  &     57.8     &             (2.5)    &       62.0     &               (2.7)    & 110.1    &     (4.7)    &      26.8     &              (1.2)    &     28.0     &             (1.2)    &      150.6    &              (6.5)    &     335.3    &             (14.5)   & 23.2     &    (1.0)    & 23.8     &     (1.0)    & 59.1     &     (2.6)    \\
       &        & 100 &     57.9     &             (5.6)    &       57.7     &               (5.6)    & 333.3    &     (32.3)   &      12.6     &              (1.2)    &     12.5     &             (1.2)    &      145.8    &              (14.1)   &     338.2    &             (32.8)   & 10.3     &    (1.0)    & 12.3     &     (1.2)    & 37.6     &     (3.6)    \\
   \addlinespace[3pt]     & J      & 5   &     139.5    &             (1.7)    &       146.9    &               (1.8)    & 165.5    &     (2.0)    &      98.9     &              (1.2)    &     104.7    &             (1.3)    &      286.8    &              (3.5)    &     596.5    &             (7.3)    & 81.6     &    (1.0)    & 90.5     &     (1.1)    & 185.2    &     (2.3)    \\
       &        & 20  &     132.2    &             (3.6)    &       126.4    &               (3.4)    & 214.4    &     (5.8)    &      46.1     &              (1.2)    &     46.4     &             (1.2)    &      306.7    &              (8.3)    &     597.0    &             (16.1)   & 37.2     &    (1.0)    & 47.9     &     (1.3)    & 92.3     &     (2.5)    \\
       &        & 100 &     124.2    &             (8.2)    &       126.7    &               (8.3)    & 33980.2  &     (2237.0) &      21.4     &              (1.4)    &     21.6     &             (1.4)    &      352.1    &              (23.2)   &     595.4    &             (39.2)   & 15.2     &    (1.0)    & 22.5     &     (1.5)    & 53.7     &     (3.5)    \\
   \addlinespace[6pt]0.75 & C      & 5   &     871.6    &             (3.1)    &       869.8    &               (3.1)    & 1456.9   &     (5.1)    &      4897.1   &              (17.2)   &     4983.8   &             (17.5)   &      3234.4   &              (11.3)   &     6000.0   &             (21.0)   & 285.2    &    (1.0)    & 1430.2   &     (5.0)    & 3545.5   &     (12.4)   \\
       &        & 20  &     770.1    &             (6.0)    &       773.6    &               (6.0)    & 1040.2   &     (8.1)    &      5924.6   &              (46.0)   &     5755.2   &             (44.7)   &      3296.7   &              (25.6)   &     5999.8   &             (46.6)   & 128.7    &    (1.0)    & 1284.5   &     (10.0)   & 1706.7   &     (13.3)   \\
       &        & 100 &     698.6    &             (12.4)   &       722.2    &               (12.8)   & 31810.2  &     (563.2)  &      5988.0   &              (106.0)  &     5972.9   &             (105.7)  &      3221.1   &              (57.0)   &     5997.2   &             (106.2)  & 56.5     &    (1.0)    & 1019.0   &     (18.0)   & 1172.5   &     (20.8)   \\
   \addlinespace[3pt]     & F      & 5   &     1014.1   &             (1.5)    &       1005.7   &               (1.5)    & 3232.6   &     (4.8)    &      766.6    &              (1.1)    &     807.3    &             (1.2)    &      2124.4   &              (3.2)    &     14095.8  &             (21.1)   & 668.6    &    (1.0)    & 793.1    &     (1.2)    & 4105.2   &     (6.1)    \\
       &        & 20  &     702.8    &             (2.4)    &       760.2    &               (2.6)    & 2169.0   &     (7.3)    &      354.9    &              (1.2)    &     361.7    &             (1.2)    &      2081.9   &              (7.0)    &     14067.2  &             (47.3)   & 297.2    &    (1.0)    & 347.8    &     (1.2)    & 2023.9   &     (6.8)    \\
       &        & 100 &     639.0    &             (4.9)    &       692.9    &               (5.3)    & 49210.4  &     (380.0)  &      158.2    &              (1.2)    &     160.9    &             (1.2)    &      1943.9   &              (15.0)   &     14071.0  &             (108.6)  & 129.5    &    (1.0)    & 147.7    &     (1.1)    & 1273.0   &     (9.8)    \\
   \addlinespace[3pt]     & G      & 5   &     385.1    &             (2.4)    &       383.6    &               (2.4)    & 763.5    &     (4.8)    &      173.0    &              (1.1)    &     177.2    &             (1.1)    &      462.3    &              (2.9)    &     2998.8   &             (18.8)   & 159.7    &    (1.0)    & 185.5    &     (1.2)    & 1238.1   &     (7.8)    \\
       &        & 20  &     339.4    &             (4.7)    &       337.0    &               (4.7)    & 509.8    &     (7.1)    &      80.8     &              (1.1)    &     83.3     &             (1.2)    &      471.9    &              (6.5)    &     2997.0   &             (41.5)   & 72.2     &    (1.0)    & 105.1    &     (1.5)    & 568.8    &     (7.9)    \\
       &        & 100 &     327.3    &             (10.2)   &       339.3    &               (10.6)   & 2999.9   &     (93.9)   &      37.4     &              (1.2)    &     38.5     &             (1.2)    &      452.8    &              (14.2)   &     2998.2   &             (93.9)   & 31.9     &    (1.0)    & 77.8     &     (2.4)    & 353.3    &     (11.1)   \\
   \addlinespace[3pt]     & J      & 5   &     853.2    &             (2.9)    &       851.6    &               (2.8)    & 1366.3   &     (4.6)    &      341.0    &              (1.1)    &     341.5    &             (1.1)    &      947.5    &              (3.2)    &     5781.2   &             (19.3)   & 299.2    &    (1.0)    & 369.0    &     (1.2)    & 1821.4   &     (6.1)    \\
       &        & 20  &     785.7    &             (6.0)    &       823.0    &               (6.3)    & 874.6    &     (6.7)    &      156.9    &              (1.2)    &     158.3    &             (1.2)    &      910.4    &              (7.0)    &     5777.9   &             (44.2)   & 130.6    &    (1.0)    & 185.3    &     (1.4)    & 757.8    &     (5.8)    \\
       &        & 100 &     751.6    &             (12.7)   &       784.0    &               (13.2)   & 28780.2  &     (485.8)  &      73.5     &              (1.2)    &     72.6     &             (1.2)    &      922.3    &              (15.6)   &     5782.3   &             (97.6)   & 59.2     &    (1.0)    & 127.3    &     (2.1)    & 445.9    &     (7.5)    \\
    \bottomrule
  \end{tabularx}
\begin{tabularx}{\textwidth}{@{\extracolsep{\fill}}d{1}{2}cr%
d{4}{1}d{1}{1}%
d{4}{1}d{1}{1}%
d{2}{1}d{0}{1}%
d{4}{1}d{2}{1}%
d{4}{1}d{2}{1}%
d{5}{1}d{2}{1}%
d{4}{1}d{2}{1}%
d{3}{1}d{0}{1}%
d{5}{1}d{2}{1}%
d{2}{1}d{0}{1}}%
    \toprule
    \multicolumn{3}{c}{User time in ms}&\multicolumn{20}{c}{Estimator}\\
	\cmidrule(lr{0.4em}){4-23}
	\multicolumn{1}{c}{$\tau$}&\multicolumn{1}{c}{Family}&$d$&\multicolumn{2}{c}{$\tau_{\bar{\hat{\tau}}}$}&\multicolumn{2}{c}{$\tau_{\bar{\hat{\theta}}}$}&\multicolumn{2}{c}{$\beta$}&\multicolumn{2}{c}{$\MDE{\chi}{CvM}$}&\multicolumn{2}{c}{$\MDE{\chi}{KS}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{CvM}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{KS}$}&\multicolumn{2}{c}{MLE}&\multicolumn{2}{c}{SMLE}&\multicolumn{2}{c}{DMLE}\\
    \midrule
 0.25 & A      & 5   &      6.4     &              (0.3)   &        10.2    &                (0.5)   & 3.1     &      (0.2)   &       64.7    &               (3.3)   &      90.1    &              (4.6)   &       70.1    &               (3.6)   &      96.5    &              (4.9)   & 19.5    &     (1.0)   & 3950.4  &      (202.1) & 3.4     &      (0.2)   \\
       &        & 20  &      58.6    &              (2.3)   &        142.5   &                (5.6)   & 3.8     &      (0.1)   &       277.5   &               (11.0)  &      389.7   &              (15.4)  &       299.1   &               (11.8)  &      416.0   &              (16.5)  & 25.2    &     (1.0)   & 3598.9  &      (142.6) & 3.8     &      (0.2)   \\
       &        & 100 &      1340.6  &              (19.1)  &        3498.9  &                (49.7)  & 6.8     &      (0.1)   &       2511.6  &               (35.7)  &      3534.4  &              (50.2)  &       3272.5  &               (46.5)  &      4743.4  &              (67.4)  & 70.4    &     (1.0)   & 4202.8  &      (59.7)  & 4.7     &      (0.1)   \\
   \addlinespace[3pt]     & C      & 5   &      5.7     &              (0.3)   &        5.7     &                (0.3)   & 2.3     &      (0.1)   &       225.4   &               (9.9)   &      241.3   &              (10.6)  &       212.0   &               (9.3)   &      157.1   &              (6.9)   & 22.8    &     (1.0)   & 10362.1 &      (454.7) & 2.8     &      (0.1)   \\
       &        & 20  &      58.2    &              (2.0)   &        58.2    &                (2.0)   & 2.8     &      (0.1)   &       958.9   &               (33.1)  &      887.9   &              (30.6)  &       963.9   &               (33.3)  &      666.7   &              (23.0)  & 29.0    &     (1.0)   & 10179.1 &      (351.2) & 2.4     &      (0.1)   \\
       &        & 100 &      1342.1  &              (18.5)  &        1344.8  &                (18.5)  & 6.6     &      (0.1)   &       8379.0  &               (115.4) &      8890.5  &              (122.4) &       10115.4 &               (139.3) &      6551.3  &              (90.2)  & 72.6    &     (1.0)   & 10425.8 &      (143.6) & 3.3     &      (0.0)   \\
   \addlinespace[3pt]     & F      & 5   &      7.3     &              (0.3)   &        13.8    &                (0.5)   & 5.0     &      (0.2)   &       172.2   &               (6.6)   &      201.3   &              (7.8)   &       180.2   &               (6.9)   &      196.9   &              (7.6)   & 26.0    &     (1.0)   & 11106.5 &      (427.7) & 11.7    &      (0.5)   \\
       &        & 20  &      59.2    &              (1.4)   &        218.8   &                (5.1)   & 4.9     &      (0.1)   &       777.9   &               (18.2)  &      919.1   &              (21.5)  &       729.7   &               (17.0)  &      883.8   &              (20.6)  & 42.8    &     (1.0)   & 11860.2 &      (277.0) & 12.1    &      (0.3)   \\
       &        & 100 &      1346.3  &              (10.9)  &        5289.8  &                (42.8)  & 10.0    &      (0.1)   &       7247.7  &               (58.7)  &      8489.3  &              (68.7)  &       7266.4  &               (58.8)  &      8234.5  &              (66.6)  & 123.6   &     (1.0)   & 11279.1 &      (91.3)  & 12.0    &      (0.1)   \\
   \addlinespace[3pt]     & G      & 5   &      6.0     &              (0.1)   &        5.9     &                (0.1)   & 2.4     &      (0.0)   &       45.0    &               (0.6)   &      79.1    &              (1.0)   &       52.3    &               (0.7)   &      85.8    &              (1.1)   & 78.4    &     (1.0)   & 10081.0 &      (128.5) & 1.4     &      (0.0)   \\
       &        & 20  &      58.5    &              (0.5)   &        58.6    &                (0.5)   & 2.8     &      (0.0)   &       226.7   &               (1.9)   &      314.2   &              (2.6)   &       225.3   &               (1.9)   &      423.3   &              (3.5)   & 119.8   &     (1.0)   & 9596.7  &      (80.1)  & 1.8     &      (0.0)   \\
       &        & 100 &      1336.6  &              (3.6)   &        1341.9  &                (3.6)   & 4.4     &      (0.0)   &       2657.2  &               (7.1)   &      3701.2  &              (9.9)   &       2617.7  &               (7.0)   &      4376.9  &              (11.7)  & 373.7   &     (1.0)   & 9739.1  &      (26.1)  & 2.5     &      (0.0)   \\
   \addlinespace[3pt]     & J      & 5   &      7.2     &              (0.2)   &        16.5    &                (0.4)   & 4.6     &      (0.1)   &       48.5    &               (1.2)   &      85.0    &              (2.1)   &       56.8    &               (1.4)   &      92.1    &              (2.2)   & 41.3    &     (1.0)   & 11156.2 &      (270.1) & 6.3     &      (0.2)   \\
       &        & 20  &      59.6    &              (1.0)   &        331.9   &                (5.5)   & 4.8     &      (0.1)   &       237.7   &               (4.0)   &      311.1   &              (5.2)   &       245.2   &               (4.1)   &      402.1   &              (6.7)   & 59.9    &     (1.0)   & 11234.0 &      (187.4) & 8.0     &      (0.1)   \\
       &        & 100 &      1377.6  &              (9.1)   &        8047.2  &                (53.1)  & 10.0    &      (0.1)   &       2198.1  &               (14.5)  &      3486.4  &              (23.0)  &       2802.5  &               (18.5)  &      4158.8  &              (27.5)  & 151.5   &     (1.0)   & 9975.0  &      (65.9)  & 9.0     &      (0.1)   \\
   \addlinespace[6pt]0.75 & C      & 5   &      5.6     &              (0.3)   &        5.8     &                (0.3)   & 2.8     &      (0.2)   &       175.7   &               (10.1)  &      177.0   &              (10.2)  &       216.9   &               (12.5)  &      158.3   &              (9.1)   & 17.3    &     (1.0)   & 10301.2 &      (593.8) & 2.6     &      (0.1)   \\
       &        & 20  &      56.0    &              (2.2)   &        56.5    &                (2.2)   & 3.0     &      (0.1)   &       636.4   &               (25.3)  &      674.6   &              (26.8)  &       940.4   &               (37.3)  &      630.2   &              (25.0)  & 25.2    &     (1.0)   & 10317.8 &      (409.4) & 2.4     &      (0.1)   \\
       &        & 100 &      1275.8  &              (18.0)  &        1280.0  &                (18.1)  & 7.0     &      (0.1)   &       7541.1  &               (106.4) &      6855.5  &              (96.8)  &       9827.8  &               (138.7) &      7086.2  &              (100.0) & 70.8    &     (1.0)   & 9793.6  &      (138.2) & 3.4     &      (0.0)   \\
   \addlinespace[3pt]     & F      & 5   &      6.7     &              (0.3)   &        16.2    &                (0.7)   & 4.9     &      (0.2)   &       201.8   &               (8.5)   &      203.6   &              (8.5)   &       210.8   &               (8.8)   &      217.1   &              (9.1)   & 23.9    &     (1.0)   & 11028.6 &      (462.4) & 10.9    &      (0.5)   \\
       &        & 20  &      56.9    &              (1.6)   &        247.0   &                (6.8)   & 5.2     &      (0.1)   &       847.6   &               (23.2)  &      905.7   &              (24.8)  &       841.4   &               (23.1)  &      796.7   &              (21.8)  & 36.5    &     (1.0)   & 11474.2 &      (314.6) & 11.4    &      (0.3)   \\
       &        & 100 &      1306.4  &              (15.2)  &        6880.2  &                (79.9)  & 9.4     &      (0.1)   &       8067.5  &               (93.7)  &      8728.4  &              (101.4) &       8501.9  &               (98.8)  &      8625.5  &              (100.2) & 86.1    &     (1.0)   & 10596.2 &      (123.1) & 12.8    &      (0.1)   \\
   \addlinespace[3pt]     & G      & 5   &      5.7     &              (0.1)   &        5.8     &                (0.1)   & 2.5     &      (0.0)   &       60.0    &               (1.1)   &      74.9    &              (1.4)   &       52.0    &               (1.0)   &      90.2    &              (1.7)   & 53.1    &     (1.0)   & 9570.5  &      (180.3) & 1.4     &      (0.0)   \\
       &        & 20  &      56.0    &              (0.6)   &        56.4    &                (0.6)   & 2.9     &      (0.0)   &       248.6   &               (2.8)   &      313.8   &              (3.5)   &       269.7   &               (3.0)   &      401.0   &              (4.5)   & 88.5    &     (1.0)   & 9368.8  &      (105.8) & 1.7     &      (0.0)   \\
       &        & 100 &      1279.3  &              (4.4)   &        1275.5  &                (4.4)   & 4.7     &      (0.0)   &       2924.9  &               (10.0)  &      3379.0  &              (11.5)  &       2705.2  &               (9.2)   &      4126.4  &              (14.1)  & 292.6   &     (1.0)   & 9533.3  &      (32.6)  & 2.4     &      (0.0)   \\
   \addlinespace[3pt]     & J      & 5   &      7.3     &              (0.2)   &        18.4    &                (0.6)   & 4.8     &      (0.2)   &       64.6    &               (2.0)   &      97.7    &              (3.1)   &       66.6    &               (2.1)   &      103.1   &              (3.3)   & 31.7    &     (1.0)   & 10136.8 &      (320.2) & 5.5     &      (0.2)   \\
       &        & 20  &      57.4    &              (1.3)   &        357.9   &                (8.3)   & 6.2     &      (0.1)   &       308.9   &               (7.2)   &      371.5   &              (8.6)   &       289.5   &               (6.7)   &      431.1   &              (10.0)  & 43.0    &     (1.0)   & 10660.1 &      (247.7) & 7.7     &      (0.2)   \\
       &        & 100 &      1279.2  &              (9.9)   &        8342.0  &                (64.9)  & 9.9     &      (0.1)   &       2921.9  &               (22.7)  &      4094.5  &              (31.8)  &       3137.8  &               (24.4)  &      4657.5  &              (36.2)  & 128.6   &     (1.0)   & 9835.1  &      (76.5)  & 8.9     &      (0.1)   \\
    \bottomrule
  \end{tabularx}
\begin{tabularx}{\textwidth}{@{\extracolsep{\fill}}d{1}{2}cr%
d{3}{1}d{3}{1}%
d{3}{1}d{4}{1}%
d{5}{1}d{7}{1}%
d{4}{1}d{5}{1}%
d{4}{1}d{4}{1}%
d{4}{1}d{4}{1}%
d{5}{1}d{5}{1}%
d{2}{1}d{0}{1}%
d{3}{1}d{6}{1}%
d{4}{1}d{3}{1}}%
    \toprule
    \multicolumn{3}{c}{1000 Bias}&\multicolumn{20}{c}{Estimator}\\
	\cmidrule(lr{0.4em}){4-23}
	\multicolumn{1}{c}{$\tau$}&\multicolumn{1}{c}{Fam.}&$d$&\multicolumn{2}{c}{$\tau_{\bar{\hat{\tau}}}$}&\multicolumn{2}{c}{$\tau_{\bar{\hat{\theta}}}$}&\multicolumn{2}{c}{$\beta$}&\multicolumn{2}{c}{$\MDE{\chi}{CvM}$}&\multicolumn{2}{c}{$\MDE{\chi}{KS}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{CvM}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{KS}$}&\multicolumn{2}{c}{MLE}&\multicolumn{2}{c}{SMLE}&\multicolumn{2}{c}{DMLE}\\
    \midrule
     0.25 & A      & 5   &    -4.3      &            (-1.6)    &      -22.9     &              (-8.4)    & -13.8     &    (-5.1)    &     34.9      &             (12.8)    &    41.8      &            (15.3)    &     10.4      &             (3.8)     &    -828.8    &            (-303.2)  & 2.7       &   (1.0)     & -1.3      &    (-0.5)    & -33.7     &    (-12.3)   \\
       &        & 20  &    -1.9      &            (-0.6)    &      -20.1     &              (-6.1)    & -64.5     &    (-19.6)   &     48.5      &             (14.7)    &    48.1      &            (14.6)    &     9.2       &             (2.8)     &    -826.7    &            (-251.1)  & 3.3       &   (1.0)     & 4.5       &    (1.4)     & -32.4     &    (-9.8)    \\
       &        & 100 &    -0.5      &            (0.1)     &      -22.3     &              (3.6)     & 125.2     &    (-20.0)   &     50.6      &             (-8.1)    &    53.1      &            (-8.5)    &     6.1       &             (-1.0)    &    -825.7    &            (131.6)   & -6.3      &   (1.0)     & -5.8      &    (0.9)     & -37.9     &    (6.0)     \\
   \addlinespace[3pt]     & C      & 5   &    4.4       &            (0.1)     &      18.9      &              (0.4)     & 1.5       &    (0.0)     &     84.2      &             (1.7)     &    82.8      &            (1.7)     &     61.8      &             (1.3)     &    -657.5    &            (-13.5)   & 48.8      &   (1.0)     & 58.0      &    (1.2)     & -33.4     &    (-0.7)    \\
       &        & 20  &    5.3       &            (0.1)     &      24.1      &              (0.5)     & -24.7     &    (-0.6)    &     87.5      &             (2.0)     &    92.5      &            (2.1)     &     49.9      &             (1.1)     &    -633.3    &            (-14.2)   & 44.6      &   (1.0)     & 42.3      &    (0.9)     & -44.6     &    (-1.0)    \\
       &        & 100 &    9.9       &            (0.2)     &      20.3      &              (0.4)     & 37143.5   &    (779.0)   &     85.9      &             (1.8)     &    84.3      &            (1.8)     &     20.6      &             (0.4)     &    -638.4    &            (-13.4)   & 47.7      &   (1.0)     & 43.1      &    (0.9)     & -55.0     &    (-1.2)    \\
   \addlinespace[3pt]     & F      & 5   &    0.3       &            (0.0)     &      35.1      &              (1.5)     & -17.1     &    (-0.7)    &     234.6     &             (10.1)    &    258.9     &            (11.1)    &     173.6     &             (7.5)     &    -2358.6   &            (-101.5)  & 23.2      &   (1.0)     & 31.4      &    (1.4)     & -98.4     &    (-4.2)    \\
       &        & 20  &    1.3       &            (0.0)     &      29.9      &              (1.1)     & -77.1     &    (-2.9)    &     285.2     &             (10.7)    &    290.9     &            (10.9)    &     231.8     &             (8.7)     &    -2345.6   &            (-87.9)   & 26.7      &   (1.0)     & 12.9      &    (0.5)     & -174.2    &    (-6.5)    \\
       &        & 100 &    17.0      &            (-2.3)    &      39.6      &              (-5.4)    & 60976.9   &    (-8308.9) &     326.8     &             (-44.5)   &    310.1     &            (-42.3)   &     252.8     &             (-34.4)   &    -2367.5   &            (322.6)   & -7.3      &   (1.0)     & 2.6       &    (-0.4)    & -163.0    &    (22.2)    \\
   \addlinespace[3pt]     & G      & 5   &    5.2       &            (0.2)     &      10.7      &              (0.4)     & 3.1       &    (0.1)     &     39.1      &             (1.3)     &    37.0      &            (1.2)     &     33.4      &             (1.1)     &    -332.0    &            (-10.9)   & 30.4      &   (1.0)     & 38.1      &    (1.3)     & 14.1      &    (0.5)     \\
       &        & 20  &    1.7       &            (0.1)     &      10.1      &              (0.3)     & -0.9      &    (-0.0)    &     40.2      &             (1.2)     &    42.9      &            (1.3)     &     43.5      &             (1.3)     &    -329.1    &            (-9.8)    & 33.5      &   (1.0)     & 37.8      &    (1.1)     & 24.5      &    (0.7)     \\
       &        & 100 &    1.8       &            (0.0)     &      9.9       &              (0.2)     & -333.3    &    (-7.9)    &     43.1      &             (1.0)     &    45.7      &            (1.1)     &     54.4      &             (1.3)     &    -318.0    &            (-7.6)    & 42.0      &   (1.0)     & 43.3      &    (1.0)     & 60.2      &    (1.4)     \\
   \addlinespace[3pt]     & J      & 5   &    7.2       &            (0.2)     &      20.8      &              (0.5)     & 7.7       &    (0.2)     &     67.9      &             (1.6)     &    62.6      &            (1.5)     &     69.7      &             (1.6)     &    -592.7    &            (-13.8)   & 43.1      &   (1.0)     & 50.1      &    (1.2)     & 32.8      &    (0.8)     \\
       &        & 20  &    5.7       &            (0.2)     &      18.9      &              (0.5)     & 4.0       &    (0.1)     &     63.3      &             (1.8)     &    68.6      &            (2.0)     &     93.4      &             (2.7)     &    -594.1    &            (-17.1)   & 34.7      &   (1.0)     & 37.0      &    (1.1)     & 39.7      &    (1.1)     \\
       &        & 100 &    -0.8      &            (-0.0)    &      21.1      &              (0.8)     & 33980.2   &    (1278.4)  &     71.0      &             (2.7)     &    68.9      &            (2.6)     &     104.8     &             (3.9)     &    -593.1    &            (-22.3)   & 26.6      &   (1.0)     & 24.9      &    (0.9)     & 67.1      &    (2.5)     \\
   \addlinespace[6pt]0.75 & C      & 5   &    74.6      &            (-0.2)    &      164.8     &              (-0.5)    & 65.6      &    (-0.2)    &     -9.3      &             (0.0)     &    -14.0     &            (0.0)     &     -170.4    &             (0.5)     &    -5959.7   &            (17.4)    & -343.0    &   (1.0)     & -310.4    &    (0.9)     & -358.3    &    (1.0)     \\
       &        & 20  &    74.4      &            (-0.1)    &      121.8     &              (-0.2)    & -121.2    &    (0.2)     &     -88.6     &             (0.2)     &    -104.0    &            (0.2)     &     -342.3    &             (0.6)     &    -5942.6   &            (11.1)    & -536.3    &   (1.0)     & -535.6    &    (1.0)     & -681.6    &    (1.3)     \\
       &        & 100 &    37.8      &            (-0.1)    &      127.7     &              (-0.2)    & 31810.2   &    (-54.2)   &     -44.6     &             (0.1)     &    -98.5     &            (0.2)     &     -591.6    &             (1.0)     &    -5931.5   &            (10.1)    & -587.4    &   (1.0)     & -614.7    &    (1.0)     & -708.5    &    (1.2)     \\
   \addlinespace[3pt]     & F      & 5   &    82.2      &            (-0.2)    &      138.2     &              (-0.4)    & 81.6      &    (-0.2)    &     34.4      &             (-0.1)    &    39.2      &            (-0.1)    &     -115.8    &             (0.3)     &    -14115.6  &            (39.2)    & -360.5    &   (1.0)     & -292.8    &    (0.8)     & -883.0    &    (2.4)     \\
       &        & 20  &    40.3      &            (-0.1)    &      171.8     &              (-0.3)    & -175.5    &    (0.3)     &     -42.7     &             (0.1)     &    -18.6     &            (0.0)     &     -373.4    &             (0.7)     &    -14052.1  &            (25.4)    & -554.3    &   (1.0)     & -469.4    &    (0.8)     & -695.1    &    (1.3)     \\
       &        & 100 &    -0.8      &            (0.0)     &      147.8     &              (-0.3)    & 49210.4   &    (-87.5)   &     -158.8    &             (0.3)     &    -129.6    &            (0.2)     &     -546.4    &             (1.0)     &    -14085.0  &            (25.0)    & -562.6    &   (1.0)     & -533.3    &    (0.9)     & -537.9    &    (1.0)     \\
   \addlinespace[3pt]     & G      & 5   &    16.0      &            (-0.4)    &      52.1      &              (-1.2)    & 51.5      &    (-1.2)    &     -7.8      &             (0.2)     &    4.7       &            (-0.1)    &     -21.2     &             (0.5)     &    -2997.9   &            (70.0)    & -42.8     &   (1.0)     & -74.0     &    (1.7)     & -85.2     &    (2.0)     \\
       &        & 20  &    30.5      &            (-0.3)    &      67.4      &              (-0.6)    & -6.8      &    (0.1)     &     -36.3     &             (0.3)     &    -51.7     &            (0.5)     &     -107.9    &             (1.0)     &    -2994.4   &            (28.4)    & -105.4    &   (1.0)     & -103.6    &    (1.0)     & -1.9      &    (0.0)     \\
       &        & 100 &    32.5      &            (-0.2)    &      48.0      &              (-0.4)    & -2999.9   &    (22.2)    &     -66.9     &             (0.5)     &    -69.2     &            (0.5)     &     -174.5    &             (1.3)     &    -2994.4   &            (22.1)    & -135.4    &   (1.0)     & -127.6    &    (0.9)     & 42.1      &    (-0.3)    \\
   \addlinespace[3pt]     & J      & 5   &    83.3      &            (-0.3)    &      106.6     &              (-0.4)    & 166.7     &    (-0.6)    &     -40.2     &             (0.1)     &    -58.0     &            (0.2)     &     -89.0     &             (0.3)     &    -5779.8   &            (20.0)    & -289.6    &   (1.0)     & -290.1    &    (1.0)     & 7.6       &    (-0.0)    \\
       &        & 20  &    40.4      &            (-0.1)    &      122.1     &              (-0.3)    & 15.9      &    (-0.0)    &     -117.4    &             (0.3)     &    -117.1    &            (0.3)     &     -234.0    &             (0.5)     &    -5781.6   &            (13.5)    & -428.3    &   (1.0)     & -421.0    &    (1.0)     & 19.7      &    (-0.0)    \\
       &        & 100 &    98.2      &            (-0.2)    &      171.2     &              (-0.3)    & 28514.8   &    (-53.6)   &     -74.0     &             (0.1)     &    -119.7    &            (0.2)     &     -357.3    &             (0.7)     &    -5782.2   &            (10.9)    & -532.0    &   (1.0)     & -487.3    &    (0.9)     & 91.5      &    (-0.2)    \\
    \bottomrule
  \end{tabularx}
\begin{tabularx}{\textwidth}{@{\extracolsep{\fill}}d{1}{2}cr%
d{4}{1}d{1}{1}%
d{4}{1}d{1}{1}%
d{5}{1}d{3}{1}%
d{4}{1}d{2}{1}%
d{4}{1}d{2}{1}%
d{4}{1}d{1}{1}%
d{5}{1}d{2}{1}%
d{3}{1}d{0}{1}%
d{4}{1}d{2}{1}%
d{4}{1}d{1}{1}}%
    \toprule
    \multicolumn{3}{c}{1000 RMSE}&\multicolumn{20}{c}{Estimator}\\
	\cmidrule(lr{0.4em}){4-23}
	\multicolumn{1}{c}{$\tau$}&\multicolumn{1}{c}{Family}&$d$&\multicolumn{2}{c}{$\tau_{\bar{\hat{\tau}}}$}&\multicolumn{2}{c}{$\tau_{\bar{\hat{\theta}}}$}&\multicolumn{2}{c}{$\beta$}&\multicolumn{2}{c}{$\MDE{\chi}{CvM}$}&\multicolumn{2}{c}{$\MDE{\chi}{KS}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{CvM}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{KS}$}&\multicolumn{2}{c}{MLE}&\multicolumn{2}{c}{SMLE}&\multicolumn{2}{c}{DMLE}\\
    \midrule
     0.25 & A      & 5   &      77.2    &              (1.5)   &        81.5    &                (1.5)   & 127.9   &      (2.4)   &       70.7    &               (1.3)   &      74.6    &              (1.4)   &       101.4   &               (1.9)   &      833.8   &              (15.7)  & 53.0    &     (1.0)   & 53.0    &      (1.0)   & 93.7    &      (1.8)   \\
       &        & 20  &      52.3    &              (1.9)   &        54.3    &                (2.0)   & 185.6   &      (6.7)   &       60.8    &               (2.2)   &      59.7    &              (2.2)   &       89.5    &               (3.2)   &      832.2   &              (30.2)  & 27.6    &     (1.0)   & 29.3    &      (1.1)   & 83.5    &      (3.0)   \\
       &        & 100 &      44.5    &              (2.0)   &        49.2    &                (2.2)   & 125.2   &      (5.6)   &       58.5    &               (2.6)   &      60.1    &              (2.7)   &       93.1    &               (4.2)   &      831.3   &              (37.4)  & 22.2    &     (1.0)   & 24.7    &      (1.1)   & 75.8    &      (3.4)   \\
   \addlinespace[3pt]     & C      & 5   &      138.6   &              (1.0)   &        139.7   &                (1.0)   & 180.0   &      (1.3)   &       163.9   &               (1.2)   &      160.9   &              (1.2)   &       207.0   &               (1.5)   &      665.6   &              (4.9)   & 136.9   &     (1.0)   & 149.8   &      (1.1)   & 160.0   &      (1.2)   \\
       &        & 20  &      98.1    &              (0.9)   &        105.9   &                (0.9)   & 172.5   &      (1.5)   &       133.8   &               (1.2)   &      135.4   &              (1.2)   &       184.4   &               (1.6)   &      659.2   &              (5.7)   & 115.0   &     (1.0)   & 112.8   &      (1.0)   & 137.4   &      (1.2)   \\
       &        & 100 &      98.2    &              (0.9)   &        96.5    &                (0.8)   & 37143.5 &      (324.7) &       126.7   &               (1.1)   &      124.7   &              (1.1)   &       178.8   &               (1.6)   &      655.0   &              (5.7)   & 114.4   &     (1.0)   & 110.7   &      (1.0)   & 128.1   &      (1.1)   \\
   \addlinespace[3pt]     & F      & 5   &      349.5   &              (1.1)   &        350.8   &                (1.1)   & 494.9   &      (1.5)   &       423.6   &               (1.3)   &      444.1   &              (1.4)   &       603.3   &               (1.8)   &      2366.1  &              (7.2)   & 328.4   &     (1.0)   & 332.8   &      (1.0)   & 487.3   &      (1.5)   \\
       &        & 20  &      243.9   &              (1.1)   &        253.2   &                (1.1)   & 486.0   &      (2.1)   &       366.2   &               (1.6)   &      374.3   &              (1.6)   &       589.9   &               (2.6)   &      2358.4  &              (10.2)  & 230.4   &     (1.0)   & 235.8   &      (1.0)   & 411.1   &      (1.8)   \\
       &        & 100 &      215.0   &              (1.0)   &        222.4   &                (1.0)   & 60976.9 &      (276.4) &       385.4   &               (1.7)   &      372.8   &              (1.7)   &       705.9   &               (3.2)   &      2369.2  &              (10.7)  & 220.6   &     (1.0)   & 219.5   &      (1.0)   & 359.0   &      (1.6)   \\
   \addlinespace[3pt]     & G      & 5   &      71.0    &              (0.9)   &        73.2    &                (0.9)   & 96.6    &      (1.2)   &       89.2    &               (1.1)   &      85.8    &              (1.0)   &       113.3   &               (1.4)   &      332.9   &              (4.0)   & 82.9    &     (1.0)   & 83.6    &      (1.0)   & 88.2    &      (1.1)   \\
       &        & 20  &      61.7    &              (0.9)   &        60.5    &                (0.9)   & 98.9    &      (1.4)   &       76.9    &               (1.1)   &      78.8    &              (1.1)   &       117.5   &               (1.7)   &      336.3   &              (4.9)   & 68.8    &     (1.0)   & 73.1    &      (1.1)   & 84.1    &      (1.2)   \\
       &        & 100 &      55.3    &              (0.8)   &        60.2    &                (0.8)   & 333.3   &      (4.6)   &       75.8    &               (1.0)   &      77.1    &              (1.1)   &       132.4   &               (1.8)   &      350.3   &              (4.8)   & 72.8    &     (1.0)   & 74.4    &      (1.0)   & 108.6   &      (1.5)   \\
   \addlinespace[3pt]     & J      & 5   &      137.4   &              (0.9)   &        143.5   &                (1.0)   & 178.1   &      (1.2)   &       165.6   &               (1.1)   &      166.8   &              (1.1)   &       202.9   &               (1.3)   &      595.1   &              (3.9)   & 150.8   &     (1.0)   & 159.4   &      (1.1)   & 162.4   &      (1.1)   \\
       &        & 20  &      126.0   &              (0.9)   &        129.2   &                (0.9)   & 179.2   &      (1.3)   &       149.8   &               (1.1)   &      152.3   &              (1.1)   &       228.2   &               (1.7)   &      595.4   &              (4.4)   & 136.7   &     (1.0)   & 138.2   &      (1.0)   & 157.0   &      (1.1)   \\
       &        & 100 &      119.6   &              (1.0)   &        126.3   &                (1.1)   & 33980.2 &      (286.8) &       152.5   &               (1.3)   &      149.0   &              (1.3)   &       270.0   &               (2.3)   &      596.7   &              (5.0)   & 118.5   &     (1.0)   & 123.4   &      (1.0)   & 174.6   &      (1.5)   \\
   \addlinespace[6pt]0.75 & C      & 5   &      871.6   &              (1.1)   &        869.8   &                (1.1)   & 1468.2  &      (1.8)   &       739.8   &               (0.9)   &      756.9   &              (0.9)   &       868.2   &               (1.1)   &      5968.9  &              (7.4)   & 804.3   &     (1.0)   & 764.2   &      (1.0)   & 1101.4  &      (1.4)   \\
       &        & 20  &      754.7   &              (0.9)   &        788.9   &                (1.0)   & 1043.1  &      (1.3)   &       658.6   &               (0.8)   &      651.6   &              (0.8)   &       897.7   &               (1.1)   &      5953.8  &              (7.2)   & 826.4   &     (1.0)   & 842.4   &      (1.0)   & 1043.6  &      (1.3)   \\
       &        & 100 &      744.6   &              (0.9)   &        723.6   &                (0.9)   & 31810.2 &      (37.8)  &       660.3   &               (0.8)   &      672.4   &              (0.8)   &       1038.5  &               (1.2)   &      5943.0  &              (7.1)   & 842.5   &     (1.0)   & 887.1   &      (1.1)   & 1024.2  &      (1.2)   \\
   \addlinespace[3pt]     & F      & 5   &      1014.1  &              (1.0)   &        1005.7  &                (1.0)   & 3215.4  &      (3.2)   &       908.2   &               (0.9)   &      940.7   &              (0.9)   &       1363.9  &               (1.4)   &      14118.1 &              (14.2)  & 991.5   &     (1.0)   & 1017.7  &      (1.0)   & 2024.5  &      (2.0)   \\
       &        & 20  &      746.2   &              (0.9)   &        756.3   &                (0.9)   & 2035.2  &      (2.4)   &       622.9   &               (0.7)   &      605.7   &              (0.7)   &       1420.8  &               (1.7)   &      14066.0 &              (16.4)  & 855.8   &     (1.0)   & 838.6   &      (1.0)   & 1691.0  &      (2.0)   \\
       &        & 100 &      626.4   &              (0.7)   &        654.6   &                (0.8)   & 49210.4 &      (58.1)  &       662.2   &               (0.8)   &      606.7   &              (0.7)   &       1580.1  &               (1.9)   &      14091.2 &              (16.6)  & 846.5   &     (1.0)   & 868.7   &      (1.0)   & 1415.8  &      (1.7)   \\
   \addlinespace[3pt]     & G      & 5   &      379.0   &              (1.1)   &        380.4   &                (1.1)   & 757.3   &      (2.2)   &       334.1   &               (1.0)   &      330.8   &              (1.0)   &       416.8   &               (1.2)   &      2998.3  &              (8.9)   & 337.4   &     (1.0)   & 349.6   &      (1.0)   & 414.2   &      (1.2)   \\
       &        & 20  &      332.6   &              (1.1)   &        337.7   &                (1.1)   & 528.0   &      (1.7)   &       305.6   &               (1.0)   &      316.7   &              (1.0)   &       407.8   &               (1.3)   &      2995.1  &              (9.6)   & 312.5   &     (1.0)   & 300.5   &      (1.0)   & 345.4   &      (1.1)   \\
       &        & 100 &      319.7   &              (1.0)   &        318.4   &                (1.0)   & 2999.9  &      (9.7)   &       307.8   &               (1.0)   &      309.1   &              (1.0)   &       435.7   &               (1.4)   &      2995.4  &              (9.7)   & 310.0   &     (1.0)   & 307.1   &      (1.0)   & 337.0   &      (1.1)   \\
   \addlinespace[3pt]     & J      & 5   &      860.7   &              (1.1)   &        853.7   &                (1.1)   & 1611.9  &      (2.1)   &       770.0   &               (1.0)   &      760.6   &              (1.0)   &       906.1   &               (1.2)   &      5780.2  &              (7.5)   & 771.5   &     (1.0)   & 741.5   &      (1.0)   & 1226.6  &      (1.6)   \\
       &        & 20  &      775.1   &              (1.0)   &        770.2   &                (1.0)   & 1149.1  &      (1.5)   &       687.8   &               (0.9)   &      707.2   &              (0.9)   &       867.3   &               (1.1)   &      5781.6  &              (7.5)   & 770.5   &     (1.0)   & 769.9   &      (1.0)   & 1000.3  &      (1.3)   \\
       &        & 100 &      768.6   &              (1.0)   &        767.2   &                (1.0)   & 28683.7 &      (35.5)  &       711.4   &               (0.9)   &      680.8   &              (0.8)   &       950.6   &               (1.2)   &      5782.2  &              (7.2)   & 807.0   &     (1.0)   & 778.3   &      (1.0)   & 950.6   &      (1.2)   \\
    \bottomrule
  \end{tabularx}
\begin{tabularx}{\textwidth}{@{\extracolsep{\fill}}d{1}{2}cr%
d{4}{1}d{1}{1}%
d{4}{1}d{1}{1}%
d{2}{1}d{0}{1}%
d{4}{1}d{2}{1}%
d{4}{1}d{2}{1}%
d{5}{1}d{2}{1}%
d{4}{1}d{2}{1}%
d{3}{1}d{0}{1}%
d{5}{1}d{2}{1}%
d{2}{1}d{0}{1}}%
    \toprule
    \multicolumn{3}{c}{User time in ms}&\multicolumn{20}{c}{Estimator}\\
	\cmidrule(lr{0.4em}){4-23}
	\multicolumn{1}{c}{$\tau$}&\multicolumn{1}{c}{Family}&$d$&\multicolumn{2}{c}{$\tau_{\bar{\hat{\tau}}}$}&\multicolumn{2}{c}{$\tau_{\bar{\hat{\theta}}}$}&\multicolumn{2}{c}{$\beta$}&\multicolumn{2}{c}{$\MDE{\chi}{CvM}$}&\multicolumn{2}{c}{$\MDE{\chi}{KS}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{CvM}$}&\multicolumn{2}{c}{$\MDE{\Gamma}{KS}$}&\multicolumn{2}{c}{MLE}&\multicolumn{2}{c}{SMLE}&\multicolumn{2}{c}{DMLE}\\
    \midrule
     0.25 & A      & 5   &      6.5     &              (0.3)   &        10.1    &                (0.5)   & 3.1     &      (0.1)   &       63.0    &               (3.0)   &      87.7    &              (4.1)   &       68.3    &               (3.2)   &      90.9    &              (4.3)   & 21.3    &     (1.0)   & 3966.3  &      (186.0) & 3.5     &      (0.2)   \\
       &        & 20  &      59.0    &              (2.4)   &        139.6   &                (5.6)   & 4.1     &      (0.2)   &       253.8   &               (10.2)  &      404.9   &              (16.3)  &       275.9   &               (11.1)  &      446.4   &              (18.0)  & 24.8    &     (1.0)   & 3685.1  &      (148.6) & 3.9     &      (0.2)   \\
       &        & 100 &      1339.5  &              (23.0)  &        3502.7  &                (60.2)  & 7.1     &      (0.1)   &       2666.4  &               (45.8)  &      3816.6  &              (65.6)  &       3336.2  &               (57.4)  &      4271.6  &              (73.4)  & 58.2    &     (1.0)   & 3964.5  &      (68.2)  & 4.4     &      (0.1)   \\
   \addlinespace[3pt]     & C      & 5   &      6.1     &              (0.3)   &        6.1     &                (0.3)   & 2.5     &      (0.1)   &       59.7    &               (3.0)   &      84.6    &              (4.2)   &       60.1    &               (3.0)   &      90.6    &              (4.5)   & 20.1    &     (1.0)   & 10270.0 &      (510.2) & 2.9     &      (0.1)   \\
       &        & 20  &      58.3    &              (2.2)   &        58.3    &                (2.2)   & 3.3     &      (0.1)   &       251.5   &               (9.6)   &      333.9   &              (12.7)  &       273.8   &               (10.4)  &      410.7   &              (15.7)  & 26.2    &     (1.0)   & 9752.5  &      (371.7) & 2.7     &      (0.1)   \\
       &        & 100 &      1336.1  &              (18.2)  &        1337.0  &                (18.2)  & 6.7     &      (0.1)   &       2343.2  &               (31.9)  &      3581.7  &              (48.8)  &       2797.5  &               (38.1)  &      4590.4  &              (62.5)  & 73.4    &     (1.0)   & 9413.1  &      (128.2) & 3.3     &      (0.0)   \\
   \addlinespace[3pt]     & F      & 5   &      6.9     &              (0.2)   &        13.6    &                (0.5)   & 4.4     &      (0.2)   &       79.6    &               (2.9)   &      115.8   &              (4.2)   &       91.8    &               (3.3)   &      126.6   &              (4.5)   & 27.9    &     (1.0)   & 10895.9 &      (391.0) & 13.3    &      (0.5)   \\
       &        & 20  &      59.0    &              (1.4)   &        224.7   &                (5.2)   & 5.3     &      (0.1)   &       317.8   &               (7.4)   &      438.5   &              (10.2)  &       343.8   &               (8.0)   &      496.9   &              (11.5)  & 43.1    &     (1.0)   & 10908.1 &      (253.0) & 11.7    &      (0.3)   \\
       &        & 100 &      1345.8  &              (11.4)  &        5565.1  &                (47.1)  & 9.0     &      (0.1)   &       3325.2  &               (28.1)  &      4142.6  &              (35.0)  &       3412.2  &               (28.9)  &      4576.6  &              (38.7)  & 118.2   &     (1.0)   & 11207.6 &      (94.8)  & 12.3    &      (0.1)   \\
   \addlinespace[3pt]     & G      & 5   &      5.7     &              (0.1)   &        6.1     &                (0.1)   & 2.4     &      (0.0)   &       41.1    &               (0.5)   &      80.8    &              (1.0)   &       49.3    &               (0.6)   &      89.9    &              (1.1)   & 78.6    &     (1.0)   & 9999.5  &      (127.2) & 1.5     &      (0.0)   \\
       &        & 20  &      58.0    &              (0.4)   &        58.4    &                (0.4)   & 2.7     &      (0.0)   &       205.1   &               (1.5)   &      355.8   &              (2.6)   &       240.0   &               (1.8)   &      387.3   &              (2.9)   & 135.3   &     (1.0)   & 9642.7  &      (71.3)  & 1.6     &      (0.0)   \\
       &        & 100 &      1367.5  &              (3.6)   &        1377.2  &                (3.6)   & 4.3     &      (0.0)   &       2222.0  &               (5.8)   &      3302.3  &              (8.7)   &       2665.2  &               (7.0)   &      4455.5  &              (11.7)  & 380.7   &     (1.0)   & 9115.7  &      (23.9)  & 2.3     &      (0.0)   \\
   \addlinespace[3pt]     & J      & 5   &      6.7     &              (0.2)   &        16.4    &                (0.4)   & 4.3     &      (0.1)   &       52.8    &               (1.2)   &      81.6    &              (1.9)   &       54.3    &               (1.3)   &      94.2    &              (2.2)   & 42.5    &     (1.0)   & 10620.3 &      (249.9) & 5.5     &      (0.1)   \\
       &        & 20  &      59.2    &              (1.1)   &        312.0   &                (5.6)   & 4.5     &      (0.1)   &       227.5   &               (4.1)   &      315.3   &              (5.7)   &       238.1   &               (4.3)   &      401.7   &              (7.2)   & 55.7    &     (1.0)   & 10349.2 &      (185.8) & 7.7     &      (0.1)   \\
       &        & 100 &      1346.0  &              (8.8)   &        7328.9  &                (47.7)  & 9.5     &      (0.1)   &       2248.2  &               (14.6)  &      3549.6  &              (23.1)  &       2723.1  &               (17.7)  &      4469.4  &              (29.1)  & 153.6   &     (1.0)   & 9479.6  &      (61.7)  & 9.1     &      (0.1)   \\
   \addlinespace[6pt]0.75 & C      & 5   &      5.7     &              (0.3)   &        6.0     &                (0.3)   & 2.4     &      (0.1)   &       70.2    &               (3.8)   &      95.8    &              (5.1)   &       70.8    &               (3.8)   &      103.3   &              (5.5)   & 18.6    &     (1.0)   & 9531.7  &      (511.5) & 2.3     &      (0.1)   \\
       &        & 20  &      55.8    &              (2.2)   &        56.7    &                (2.3)   & 3.1     &      (0.1)   &       258.1   &               (10.3)  &      352.1   &              (14.0)  &       308.5   &               (12.3)  &      425.8   &              (17.0)  & 25.1    &     (1.0)   & 10392.1 &      (414.6) & 2.6     &      (0.1)   \\
       &        & 100 &      1278.9  &              (21.2)  &        1282.7  &                (21.3)  & 6.6     &      (0.1)   &       2757.5  &               (45.8)  &      4207.0  &              (69.9)  &       3338.1  &               (55.5)  &      4328.8  &              (71.9)  & 60.2    &     (1.0)   & 9734.6  &      (161.7) & 3.0     &      (0.0)   \\
   \addlinespace[3pt]     & F      & 5   &      6.9     &              (0.3)   &        16.7    &                (0.6)   & 4.8     &      (0.2)   &       95.0    &               (3.6)   &      107.9   &              (4.0)   &       98.0    &               (3.7)   &      118.0   &              (4.4)   & 26.7    &     (1.0)   & 11284.8 &      (422.0) & 11.5    &      (0.4)   \\
       &        & 20  &      57.0    &              (1.5)   &        244.1   &                (6.4)   & 5.1     &      (0.1)   &       333.4   &               (8.7)   &      459.7   &              (12.0)  &       368.6   &               (9.6)   &      517.6   &              (13.5)  & 38.3    &     (1.0)   & 11185.6 &      (292.3) & 11.3    &      (0.3)   \\
       &        & 100 &      1307.8  &              (13.1)  &        5910.5  &                (59.4)  & 9.7     &      (0.1)   &       3265.4  &               (32.8)  &      3848.2  &              (38.7)  &       4031.5  &               (40.5)  &      4563.2  &              (45.9)  & 99.5    &     (1.0)   & 10563.6 &      (106.2) & 12.3    &      (0.1)   \\
   \addlinespace[3pt]     & G      & 5   &      6.0     &              (0.1)   &        5.6     &                (0.1)   & 2.9     &      (0.1)   &       56.1    &               (1.0)   &      75.5    &              (1.4)   &       53.8    &               (1.0)   &      88.8    &              (1.6)   & 55.3    &     (1.0)   & 8612.3  &      (155.6) & 1.5     &      (0.0)   \\
       &        & 20  &      56.0    &              (0.6)   &        56.7    &                (0.6)   & 2.9     &      (0.0)   &       239.9   &               (2.7)   &      364.1   &              (4.1)   &       270.5   &               (3.0)   &      403.7   &              (4.5)   & 89.1    &     (1.0)   & 9264.3  &      (103.9) & 1.8     &      (0.0)   \\
       &        & 100 &      1291.9  &              (4.8)   &        1279.1  &                (4.7)   & 4.2     &      (0.0)   &       2332.0  &               (8.6)   &      3676.8  &              (13.5)  &       2574.3  &               (9.5)   &      4633.4  &              (17.1)  & 271.4   &     (1.0)   & 9082.9  &      (33.5)  & 2.6     &      (0.0)   \\
   \addlinespace[3pt]     & J      & 5   &      7.3     &              (0.2)   &        16.6    &                (0.5)   & 4.8     &      (0.1)   &       62.6    &               (1.9)   &      92.5    &              (2.9)   &       70.1    &               (2.2)   &      103.4   &              (3.2)   & 32.4    &     (1.0)   & 10673.4 &      (329.2) & 5.7     &      (0.2)   \\
       &        & 20  &      57.0    &              (1.1)   &        308.1   &                (6.1)   & 5.3     &      (0.1)   &       260.4   &               (5.1)   &      382.4   &              (7.5)   &       274.4   &               (5.4)   &      428.4   &              (8.4)   & 50.9    &     (1.0)   & 9682.6  &      (190.2) & 7.3     &      (0.1)   \\
       &        & 100 &      1276.6  &              (11.0)  &        8129.0  &                (70.0)  & 9.5     &      (0.1)   &       2545.1  &               (21.9)  &      3540.6  &              (30.5)  &       2918.5  &               (25.1)  &      3915.4  &              (33.7)  & 116.1   &     (1.0)   & 9530.5  &      (82.1)  & 9.6     &      (0.1)   \\
    \bottomrule
  \end{tabularx}
